EH-MAM: Easy-to-Hard Masked Acoustic Modeling for Self-Supervised Speech Representation Learning

In this paper, we present EH-MAM (Easy-to-Hard adaptive Masked Acoustic Modeling), a novel self-supervised learning approach for speech representation learning. In contrast to the prior methods that use random masking schemes for Masked Acoustic Modeling (MAM), we introduce a novel selective and adaptive masking strategy. Specifically, during SSL training, we progressively introduce harder regions to the model for reconstruction. Our approach automatically selects hard regions and is built on the observation that the reconstruction loss of individual frames in MAM can provide natural signals to judge the difficulty of solving the MAM pre-text task for that frame. To identify these hard regions, we employ a teacher model that first predicts the frame-wise losses and then decides which frames to mask. By learning to create challenging problems, such as identifying harder frames and solving them simultaneously, the model is able to learn more effective representations and thereby acquire a more comprehensive understanding of the speech. Quantitatively, EH-MAM outperforms several state-of-the-art baselines across various low-resource speech recognition and SUPERB benchmarks by 5%-10%. Additionally, we conduct a thorough analysis to show that the regions masked by EH-MAM effectively capture useful context across speech frames.

==> e2h_masking.tex <==
\begin{figure}
    \raggedright
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Epochs $\rightarrow$},
            ylabel={Reconstruction Loss $\rightarrow$},
            legend pos=north east,
            grid=major,
            width=\columnwidth,
            height=0.8\columnwidth,
            ymin=0, ymax=15,
            xtick={20,40,60,80,100},
            ytick={3,6,9,12},
            legend style={font=\small},
            xlabel style={font=\small},
            ylabel style={font=\small},
        ]
        
        % System A data
        \addplot[
            color=green,
            line width=1.5pt,
            ]
            coordinates {
            (10, 11.48) (20, 10.69) (30, 9.46) (40, 8.16) (50, 7.56) (60, 6.45) (70, 5.0) (80, 4.6) (90, 4.2) (100, 3.7)
            };
        \addlegendentry{Hard Masking}
        
        % System B data
        \addplot[
            color=red,
            line width=1.5pt,
            ]
            coordinates {
            (10, 10.48) (20, 9.61) (30, 8.00) (40, 7.23) (50, 6.88) (60, 6.23) (70, 4.5) (80, 4.1) (90, 3.6) (100, 3.0)
            };
        \addlegendentry{\emph{easy-to-hard} Masking}

    \end{axis}
    \end{tikzpicture}
    \caption{\small We compare the effectiveness of \method in optimizing a MAM pretext task, such as the reduction in reconstruction loss, with hard and \emph{easy-to-hard} masking schemes. The \emph{easy-to-hard} masking scheme shows better convergence in reconstruction loss compared to hard masking strategies.}
    \label{fig:e2h_masking}
\end{figure}

==> heatmap_rv.tex <==
\pgfplotstableread{
X Y Value
10 0 10.429948415660606
10 1 10.420834870388848
10 2 10.42781939962897
10 3 10.426917447594969
10 4 10.413729658596562
10 5 10.43032364570063
10 6 10.414813268406103
10 7 10.430296588610155
10 8 10.423029109752889
10 9 10.416423265409573
10 10 10.425968720502144
10 11 10.415839166048846
10 12 10.41968800356641
10 13 10.41579830043378
10 14 10.423534872357171
10 15 10.412638866292609
10 16 10.429412193875015
10 17 10.41841481704751
10 18 10.420225567143303
10 19 10.41727979866773
20 0 9.933915701194428
20 1 9.912892565191207
20 2 9.905914865329427
20 3 9.921198933194644
20 4 9.949270679993823
20 5 9.927570670156287
20 6 9.901595096755942
20 7 9.932884971832129
20 8 9.903151586124924
20 9 9.903288549430695
20 10 9.916703342183698
20 11 9.91610496433434
20 12 9.9258035275494
20 13 9.945845118508718
20 14 9.925972247949884
20 15 9.937187203005813
20 16 9.92515532711451
20 17 9.947443939128933
20 18 9.943059518579068
20 19 9.948080323009565
30 0 9.177002796374515
30 1 9.188510053361727
30 2 9.155973993167553
30 3 9.183401108923313
30 4 9.195264933910527
30 5 9.151204192361378
30 6 9.15151078992221
30 7 9.15148564189183
30 8 9.167600195657965
30 9 9.166363172237787
30 10 9.193126932663215
30 11 9.164393353516797
30 12 9.181367428219534
30 13 9.151649091333068
30 14 9.16434064852303
30 15 9.17431098756008
30 16 9.185743535111353
30 17 9.18422506113308
30 18 9.184781575550694
30 19 9.160210315236153
40 0 8.804862147262664
40 1 8.82661905294833
40 2 8.802164231505216
40 3 8.810052609076111
40 4 8.803109069208011
40 5 8.845003196802232
40 6 8.825186288026497
40 7 8.822506124128887
40 8 8.843590540616063
40 9 8.846420991508388
40 10 8.830747171096968
40 11 8.851967445154608
40 12 8.855782104687322
40 13 8.851364228319447
40 14 8.847757745630565
40 15 8.835634061815753
40 16 8.80378778782009
40 17 8.798186827269115
40 18 8.847798662256723
40 19 8.817185264465095
50 0 8.098092205272385
50 1 8.030326836045576
50 2 8.093351662240616
50 3 8.047215572625628
50 4 8.04502078220669
50 5 8.109809962572578
50 6 8.052723474227117
50 7 8.082124003083505
50 8 8.070958350884716
50 9 8.039270235909395
50 10 8.02777247322501
50 11 8.102229194104778
50 12 8.025990849383655
50 13 8.034451946182116
50 14 8.026321459174659
50 15 8.102106804174602
50 16 8.091632403172307
50 17 8.067065125963763
50 18 8.078191890657845
50 19 8.09185476412923
60 0 8.240618363078823
60 1 7.930367778974606
60 2 8.305595960360447
60 3 8.22707435410704
60 4 8.290733128745956
60 5 8.024121442746056
60 6 8.117531125661861
60 7 8.376000945052192
60 8 7.989714575456872
60 9 7.900431684292431
60 10 8.226538666449603
60 11 8.299391503946124
60 12 8.267178213664135
60 13 8.027019900249655
60 14 8.1912343458432
60 15 8.114476899781387
60 16 8.207770511994259
60 17 7.990622001527901
60 18 8.01875366485886
60 19 7.9876163364778145
70 0 6.701558427917138
70 1 6.870253116992866
70 2 6.960892753299753
70 3 6.391889637763262
70 4 7.019250175316362
70 5 6.687196467360513
70 6 6.637311103425712
70 7 6.87675926623531
70 8 6.630736661073949
70 9 6.676399382258121
70 10 7.075826236667002
70 11 6.340857206938718
70 12 7.073554718723344
70 13 6.8124113655071215
70 14 6.6810808847024985
70 15 6.332928759998537
70 16 6.639430071530288
70 17 6.96414114178656
70 18 6.488116669910625
70 19 6.597136422557788
80 0 5.819509842939718
80 1 5.879040243575568
80 2 5.963797912282725
80 3 6.135036095046636
80 4 6.678901429962777
80 5 6.179443177672506
80 6 6.651980657096077
80 7 6.807496405347683
80 8 6.865540606322938
80 9 6.425229544364433
80 10 6.291426299277645
80 11 6.378044403645062
80 12 5.910437504672508
80 13 6.3265305737299276
80 14 6.351467134658697
80 15 6.121518814442235
80 16 5.938498629931829
80 17 6.808308902082769
80 18 5.77080544131529
80 19 6.030458999185361
90 0 5.256652632893449
90 1 5.855176706829883
90 2 5.545112625787678
90 3 6.385124804057601
90 4 6.06700080939639
90 5 5.661213899410077
90 6 5.659318840177783
90 7 6.265413633445174
90 8 5.549676368860409
90 9 6.869829561653678
90 10 5.546199625537221
90 11 6.053257550433017
90 12 5.730285595467649
90 13 6.411934209281599
90 14 6.6501071895243635
90 15 5.378329753248458
90 16 5.624426643879172
90 17 5.4827921534089565
90 18 6.633241813661286
90 19 5.614896720760856
100 0 4.576133960788101
100 1 5.978183838573512
100 2 6.379731460163936
100 3 5.181925555527757
100 4 4.538341392287289
100 5 6.037142166590667
100 6 4.846513726940698
100 7 5.910242623126552
100 8 6.1401908461164245
100 9 6.082065089913199
100 10 5.386272100935225
100 11 4.780767428911284
100 12 5.548588504307174
100 13 5.34559244628171
100 14 6.239030577355949
100 15 5.3015725808476875
100 16 4.639545834804793
100 17 5.572694231265088
100 18 6.266187340579741
100 19 5.344643959941679
}\datatable

% Heat map plot
\begin{figure}
\raggedright

\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    colorbar,
    colormap/viridis,
    colorbar style={
        width=0.01\textwidth, % Adjust colorbar width
    },
    point meta min=4.0, % minimum value for the color map
    point meta max=11, % maximum value for the color map
    xmin=0, xmax=19.5, % set x-axis range
    ymin=9, ymax=101, % set y-axis range
    xtick=\empty, % custom ticks for x-axis
    ytick={10,20,30,40,50,60,70,80,90,100},
    ylabel=\small epochs $\rightarrow$,
    ylabel style={
        yshift=-9pt,
    },
    xlabel=\small Frame-level reconstruction values $\rightarrow$,
]
\addplot [
    matrix plot*,
    point meta=explicit,
    mesh/cols=20, % number of columns
] table [x=Y, y=X, meta=Value] {\datatable};
\end{axis}
\end{tikzpicture}
\caption{\small For a random speech utterance, we show the variation in frame-level reconstruction loss values across training epochs. During the initial stages of \method pre-training, we find that the model exhibits high frame-level reconstruction loss values, which results in low distinctiveness amongst individual values. This leads to increased stochasticity in the selective masking.}
\label{fig:recon}
\end{figure}

==> information_loss_mot.tex <==
\begin{figure}
    \raggedright
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Masking Percentage (\%) $\rightarrow$},
            ylabel={Relative WER $\rightarrow$},
            legend pos=north east,
            grid=major,
            width=\columnwidth,
            height=0.8\columnwidth,
            ymin=0, ymax=2.4,
            xtick={10,20,30,40,50},
            ytick={0.5,1.0,1.5,2.0,2.5},
            legend style={font=\small},
            xlabel style={font=\small},
            ylabel style={font=\small},
        ]
        
        % System A data
        \addplot[
            color=blue,
            mark=square,
            ]
            coordinates {
            (10, 0.48) (20, 0.69) (30, 0.8) (40, 1.0) (50, 1.21)
            };
        \addlegendentry{Random Masking}
        
        % System B data
        \addplot[
            color=red,
            mark=o,
            ]
            coordinates {
            (10, 0.96) (20, 1.13) (30, 1.19) (40, 1.31) (50, 1.48)
            };
        \addlegendentry{Selective Masking}

        \end{axis}
    \end{tikzpicture}
    \caption{\small Increase in relative WER using selective and random masking schemes. During inference, under similar experimental settings, we selectively mask the frames with high reconstruction values and compare it against random masking. The former consistently shows a significant increase in relative WER than the later, thereby indicating that these frames capture more useful context for speech reconstruction as a result of capturing more information, Thus building on this result we hypothesize that asking a model to reconstruct these frames will result in stronger learning signals.}
    \label{fig:wer_comparison}
\end{figure}

==> masking_downstream.tex <==
\begin{figure}
    \raggedright
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Masking Percentage (\%) $\rightarrow$},
            ylabel={Relative WER $\rightarrow$},
            legend pos=north east,
            grid=major,
            width=\columnwidth,
            height=0.8\columnwidth,
            ymin=0, ymax=2.4,
            xtick={10,20,30,40,50},
            ytick={0.5,1.0,1.5,2.0,2.5},
            legend style={font=\small},
            xlabel style={font=\small},
            ylabel style={font=\small},
        ]
        
        % System A data
        \addplot[
            color=blue,
            mark=square*,
            line width=1.5pt,
            mark options={solid, fill=blue},
            ]
            coordinates {
            (10, 0.48) (20, 0.69) (30, 0.8) (40, 1.0) (50, 1.21)
            };
        \addlegendentry{Random Masking}
        
        % System B data
        \addplot[
            color=red,
            mark=triangle*,
            line width=1.5pt,
            mark options={solid, fill=red},
            ]
            coordinates {
            (10, 0.98) (20, 1.17) (30, 1.22) (40, 1.31) (50, 1.58)
            };
        \addlegendentry{\method Masking}

        \end{axis}
    \end{tikzpicture}
    \caption{\small We compare the increase in relative Word Error Rate (WER) by selectively masking hard regions predicted by the loss predictor (\method Masking) Vs randomly masking frames. The increase in relative WER indicates that the \method Masking scheme masks useful context in an input.}
    \label{fig:ehmam_mask_comp}
\end{figure}
